Pressure dependence of the Shubnikov-de Haas oscillation pectrum of beta''-(BEDT-TTF)4(NH4)[Cr(C2O4)3].DMF

The Shubnikov-de Haas (SdH) oscillation spectra of the beta''-(BEDT-TTF)4(NH4)[Cr(C2O4)\_3].DMF organic metal have been studied in pulsed magnetic fields of up to either 36 T at ambient pressure or 50 T under hydrostatic pressures of up to 1 GPa. The ambient pressure SdH oscillation spectra can be accounted for by up to six fundamental frequencies which points to a rather complex Fermi surface (FS). A noticeable pressure-induced modification of the FS topology is evidenced since the number of frequencies observed in the spectra progressively decreases as the pressure increases. Above 0.8 GPa, only three compensated orbits are observed, as it is the case for several other isostructural salts of the same family at ambient pressure. Contrary to other organic metals, of which the FS can be regarded as a network of orbits, no frequency combinations are observed for the studied salt, likely due to high magnetic breakdown gap values or (and) high disorder level evidenced by Dingle temperatures as large as about 7 K.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave 72 31 moveto 72 342 lineto 601 342 lineto 601 31 lineto 72
31 lineto showpage grestore
%%Trailer
%%DocumentFonts: Helvetica

